Development of Autonomous Quadcopter

The main objective of this work is demonstrated through two main aspects. The first is the design of an adaptive neuro-fuzzy inference system (ANFIS) controller to develop the attitude and altitude of a quadcopter. The second is to establish the linearized mathematical model of the quadcopter in a simple and clear way. To show the effectiveness of the ANFIS approach, the performance of a well-trained ANFIS controller is compared to a classical proportional-derivative (PD) controller and a properly tuned fuzzy logic controller.

==> MatlabPlots/noclocus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fwidth,
height=0.429\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Real Axis},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Imaginary Axis},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
-0	0.01\\
-0	0.0112344934402052\\
-0	0.0126213842858013\\
-0	0.0141794858965143\\
-0	0.0159299341289871\\
-0	0.0178964740475005\\
-0	0.0201057820289447\\
-0	0.0225878276314373\\
-0	0.0253762801353867\\
-0	0.028508965271781\\
-0	0.032028378333286\\
-0	0.0359822606285711\\
-0	0.0404242470995434\\
-0	0.0454145938865052\\
-0	0.0510209957107523\\
-0	0.0573195041625182\\
-0	0.0643955593509622\\
-0	0.0723451489106727\\
-0	0.0812761100867617\\
-0	0.0913095925615115\\
-0	0.102581701866011\\
-0	0.115245345669878\\
-0	0.129472307994241\\
-0	0.145455579484953\\
-0	0.163411975356494\\
-0	0.18358507651935\\
-0	0.206248533787619\\
-0	0.231709779988894\\
-0	0.260314200331661\\
-0	0.292449817601829\\
-0	0.328552555743694\\
-0	0.369112153226517\\
-0	0.41467880641233\\
-0	0.465870633043142\\
-0	0.52338205709074\\
-0	0.587993228710699\\
-0	0.66058060708354\\
-0	0.742128849700676\\
-0	0.833744169374924\\
-0	0.936669340165187\\
-0	1.05230055577271\\
-0	1.18220636909527\\
-0	1.32814896985696\\
-0	1.49210808894732\\
-0	1.67630785373557\\
-0	1.88324695865567\\
-0	2.11573256033034\\
-0	2.37691835702596\\
-0	2.67034736899114\\
-0	3\\
-0	60\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0	0\\
0	-0.01\\
0	-0.0112344934402052\\
0	-0.0126213842858013\\
0	-0.0141794858965143\\
0	-0.0159299341289871\\
0	-0.0178964740475005\\
0	-0.0201057820289447\\
0	-0.0225878276314373\\
0	-0.0253762801353867\\
0	-0.028508965271781\\
0	-0.032028378333286\\
0	-0.0359822606285711\\
0	-0.0404242470995434\\
0	-0.0454145938865052\\
0	-0.0510209957107523\\
0	-0.0573195041625182\\
0	-0.0643955593509622\\
0	-0.0723451489106727\\
0	-0.0812761100867617\\
0	-0.0913095925615115\\
0	-0.102581701866011\\
0	-0.115245345669878\\
0	-0.129472307994241\\
0	-0.145455579484953\\
0	-0.163411975356494\\
0	-0.18358507651935\\
0	-0.206248533787619\\
0	-0.231709779988894\\
0	-0.260314200331661\\
0	-0.292449817601829\\
0	-0.328552555743694\\
0	-0.369112153226517\\
0	-0.41467880641233\\
0	-0.465870633043142\\
0	-0.52338205709074\\
0	-0.587993228710699\\
0	-0.66058060708354\\
0	-0.742128849700676\\
0	-0.833744169374924\\
0	-0.936669340165187\\
0	-1.05230055577271\\
0	-1.18220636909527\\
0	-1.32814896985696\\
0	-1.49210808894732\\
0	-1.67630785373557\\
0	-1.88324695865567\\
0	-2.11573256033034\\
0	-2.37691835702596\\
0	-2.67034736899114\\
0	-3\\
0	-60\\
};

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
};

\addplot [color=mycolor4, draw=none, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0\\
};

\addplot [color=black, dotted, line width=0.3pt]
  table[row sep=crcr]{%
0	-1\\
0	1\\
};

\addplot [color=black, dotted, line width=0.3pt]
  table[row sep=crcr]{%
-1	0\\
1	0\\
};

\end{axis}
\end{tikzpicture}%

==> MatlabPlots/openloop_omegas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=4500,
ymax=9000,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Control inputs }\omega{}_\text{i}\text{ (rpm)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	6657.36628551498\\
0.01	6908.03275264358\\
0.02	7154.74605984469\\
0.03	7393.61539088433\\
0.04	7620.87363371841\\
0.05	7832.93679009992\\
0.06	8026.46049737235\\
0.07	8198.39277106655\\
0.08	8346.02213651901\\
0.09	8467.02039044701\\
0.1	8559.47931810528\\
0.11	8621.94078697235\\
0.12	8653.41974237152\\
0.13	8653.41974237152\\
0.14	8621.94078697235\\
0.15	8559.47931810528\\
0.16	8467.02039044701\\
0.17	8346.02213651901\\
0.18	8198.39277106655\\
0.19	8026.46049737235\\
0.2	7832.93679009992\\
0.21	7620.87363371841\\
0.22	7393.61539088433\\
0.23	7154.74605984469\\
0.24	6908.03275264358\\
0.25	6657.36628551498\\
0.26	6406.69981838637\\
0.27	6159.98651118527\\
0.28	5921.11718014562\\
0.29	5693.85893731155\\
0.3	5481.79578093003\\
0.31	5288.2720736576\\
0.32	5116.3397999634\\
0.33	4968.71043451095\\
0.34	4847.71218058294\\
0.35	4755.25325292467\\
0.36	4692.7917840576\\
0.37	4661.31282865843\\
0.38	4661.31282865843\\
0.39	4692.7917840576\\
0.4	4755.25325292467\\
0.41	4847.71218058294\\
0.42	4968.71043451094\\
0.43	5116.3397999634\\
0.44	5288.2720736576\\
0.45	5481.79578093003\\
0.46	5693.85893731155\\
0.47	5921.11718014562\\
0.48	6159.98651118527\\
0.49	6406.69981838637\\
0.5	6657.36628551498\\
0.51	6720.03290229713\\
0.52	6781.7112290974\\
0.53	6841.42856185731\\
0.54	6898.24312256583\\
0.55	6951.25891166121\\
0.56	6999.63983847932\\
0.57	7042.62290690287\\
0.58	7079.53024826598\\
0.59	7109.77981174799\\
0.6	7132.89454366255\\
0.61	7148.50991087932\\
0.62	7156.37964972911\\
0.63	7156.37964972911\\
0.64	7148.50991087932\\
0.65	7132.89454366255\\
0.66	7109.77981174799\\
0.67	7079.53024826598\\
0.68	7042.62290690287\\
0.69	6999.63983847932\\
0.7	6951.25891166121\\
0.71	6898.24312256583\\
0.72	6841.42856185731\\
0.73	6781.7112290974\\
0.74	6720.03290229713\\
0.75	6657.36628551498\\
0.76	6594.69966873282\\
0.77	6533.02134193255\\
0.78	6473.30400917264\\
0.79	6416.48944846412\\
0.8	6363.47365936874\\
0.81	6315.09273255063\\
0.82	6272.10966412708\\
0.83	6235.20232276397\\
0.84	6204.95275928197\\
0.85	6181.8380273674\\
0.86	6166.22266015063\\
0.87	6158.35292130084\\
0.88	6158.35292130084\\
0.89	6166.22266015063\\
0.9	6181.8380273674\\
0.91	6204.95275928197\\
0.92	6235.20232276397\\
0.93	6272.10966412708\\
0.94	6315.09273255063\\
0.95	6363.47365936874\\
0.96	6416.48944846412\\
0.97	6473.30400917264\\
0.98	6533.02134193255\\
0.99	6594.69966873282\\
1	6657.36628551498\\
1.01	6720.03290229713\\
1.02	6781.7112290974\\
1.03	6841.42856185731\\
1.04	6898.24312256583\\
1.05	6951.25891166121\\
1.06	6999.63983847932\\
1.07	7042.62290690287\\
1.08	7079.53024826598\\
1.09	7109.77981174799\\
1.1	7132.89454366255\\
1.11	7148.50991087932\\
1.12	7156.37964972911\\
1.13	7156.37964972911\\
1.14	7148.50991087932\\
1.15	7132.89454366255\\
1.16	7109.77981174799\\
1.17	7079.53024826598\\
1.18	7042.62290690287\\
1.19	6999.63983847932\\
1.2	6951.25891166121\\
1.21	6898.24312256583\\
1.22	6841.42856185731\\
1.23	6781.7112290974\\
1.24	6720.03290229713\\
1.25	6657.36628551498\\
1.26	6594.69966873282\\
1.27	6533.02134193255\\
1.28	6473.30400917264\\
1.29	6416.48944846412\\
1.3	6363.47365936874\\
1.31	6315.09273255063\\
1.32	6272.10966412708\\
1.33	6235.20232276397\\
1.34	6204.95275928197\\
1.35	6181.8380273674\\
1.36	6166.22266015063\\
1.37	6158.35292130084\\
1.38	6158.35292130084\\
1.39	6166.22266015063\\
1.4	6181.8380273674\\
1.41	6204.95275928197\\
1.42	6235.20232276397\\
1.43	6272.10966412708\\
1.44	6315.09273255063\\
1.45	6363.47365936874\\
1.46	6416.48944846412\\
1.47	6473.30400917264\\
1.48	6533.02134193255\\
1.49	6594.69966873282\\
1.5	6657.36628551498\\
1.51	6720.03290229713\\
1.52	6781.7112290974\\
1.53	6841.42856185731\\
1.54	6898.24312256583\\
1.55	6951.25891166121\\
1.56	6999.63983847932\\
1.57	7042.62290690287\\
1.58	7079.53024826598\\
1.59	7109.77981174799\\
1.6	7132.89454366255\\
1.61	7148.50991087932\\
1.62	7156.37964972911\\
1.63	7156.37964972911\\
1.64	7148.50991087932\\
1.65	7132.89454366255\\
1.66	7109.77981174799\\
1.67	7079.53024826598\\
1.68	7042.62290690287\\
1.69	6999.63983847932\\
1.7	6951.25891166121\\
1.71	6898.24312256583\\
1.72	6841.42856185732\\
1.73	6781.7112290974\\
1.74	6720.03290229713\\
1.75	6657.36628551498\\
1.76	6594.69966873282\\
1.77	6533.02134193255\\
1.78	6473.30400917264\\
1.79	6416.48944846412\\
1.8	6363.47365936874\\
1.81	6315.09273255063\\
1.82	6272.10966412708\\
1.83	6235.20232276397\\
1.84	6204.95275928197\\
1.85	6181.8380273674\\
1.86	6166.22266015063\\
1.87	6158.35292130084\\
1.88	6158.35292130084\\
1.89	6166.22266015063\\
1.9	6181.8380273674\\
1.91	6204.95275928197\\
1.92	6235.20232276397\\
1.93	6272.10966412708\\
1.94	6315.09273255063\\
1.95	6363.47365936874\\
1.96	6416.48944846412\\
1.97	6473.30400917264\\
1.98	6533.02134193255\\
1.99	6594.69966873282\\
2	6657.36628551498\\
};
\addlegendentry{$\omega{}_\text{1}$}

\addplot [color=mycolor2, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	6657.36628551498\\
0.01	6908.03275264358\\
0.02	7154.74605984469\\
0.03	7393.61539088433\\
0.04	7620.87363371841\\
0.05	7832.93679009992\\
0.06	8026.46049737235\\
0.07	8198.39277106655\\
0.08	8346.02213651901\\
0.09	8467.02039044701\\
0.1	8559.47931810528\\
0.11	8621.94078697235\\
0.12	8653.41974237152\\
0.13	8653.41974237152\\
0.14	8621.94078697235\\
0.15	8559.47931810528\\
0.16	8467.02039044701\\
0.17	8346.02213651901\\
0.18	8198.39277106655\\
0.19	8026.46049737235\\
0.2	7832.93679009992\\
0.21	7620.87363371841\\
0.22	7393.61539088433\\
0.23	7154.74605984469\\
0.24	6908.03275264358\\
0.25	6657.36628551498\\
0.26	6406.69981838637\\
0.27	6159.98651118527\\
0.28	5921.11718014562\\
0.29	5693.85893731155\\
0.3	5481.79578093003\\
0.31	5288.2720736576\\
0.32	5116.3397999634\\
0.33	4968.71043451095\\
0.34	4847.71218058294\\
0.35	4755.25325292467\\
0.36	4692.7917840576\\
0.37	4661.31282865843\\
0.38	4661.31282865843\\
0.39	4692.7917840576\\
0.4	4755.25325292467\\
0.41	4847.71218058294\\
0.42	4968.71043451094\\
0.43	5116.3397999634\\
0.44	5288.2720736576\\
0.45	5481.79578093003\\
0.46	5693.85893731155\\
0.47	5921.11718014562\\
0.48	6159.98651118527\\
0.49	6406.69981838637\\
0.5	6657.36628551498\\
0.51	6688.69959390605\\
0.52	6719.53875730619\\
0.53	6749.39742368615\\
0.54	6777.80470404041\\
0.55	6804.31259858809\\
0.56	6828.50306199715\\
0.57	6849.99459620892\\
0.58	6868.44826689048\\
0.59	6883.57304863148\\
0.6	6895.13041458876\\
0.61	6902.93809819715\\
0.62	6906.87296762204\\
0.63	6906.87296762204\\
0.64	6902.93809819715\\
0.65	6895.13041458876\\
0.66	6883.57304863148\\
0.67	6868.44826689048\\
0.68	6849.99459620892\\
0.69	6828.50306199715\\
0.7	6804.31259858809\\
0.71	6777.80470404041\\
0.72	6749.39742368615\\
0.73	6719.53875730619\\
0.74	6688.69959390605\\
0.75	6657.36628551498\\
0.76	6626.0329771239\\
0.77	6595.19381372376\\
0.78	6565.33514734381\\
0.79	6536.92786698955\\
0.8	6510.41997244186\\
0.81	6486.2295090328\\
0.82	6464.73797482103\\
0.83	6446.28430413947\\
0.84	6431.15952239847\\
0.85	6419.60215644119\\
0.86	6411.7944728328\\
0.87	6407.85960340791\\
0.88	6407.85960340791\\
0.89	6411.7944728328\\
0.9	6419.60215644119\\
0.91	6431.15952239847\\
0.92	6446.28430413947\\
0.93	6464.73797482103\\
0.94	6486.2295090328\\
0.95	6510.41997244186\\
0.96	6536.92786698955\\
0.97	6565.33514734381\\
0.98	6595.19381372376\\
0.99	6626.0329771239\\
1	6657.36628551498\\
1.01	6720.03290229713\\
1.02	6781.7112290974\\
1.03	6841.42856185731\\
1.04	6898.24312256583\\
1.05	6951.25891166121\\
1.06	6999.63983847932\\
1.07	7042.62290690287\\
1.08	7079.53024826598\\
1.09	7109.77981174799\\
1.1	7132.89454366255\\
1.11	7148.50991087932\\
1.12	7156.37964972911\\
1.13	7156.37964972911\\
1.14	7148.50991087932\\
1.15	7132.89454366255\\
1.16	7109.77981174799\\
1.17	7079.53024826598\\
1.18	7042.62290690287\\
1.19	6999.63983847932\\
1.2	6951.25891166121\\
1.21	6898.24312256583\\
1.22	6841.42856185731\\
1.23	6781.7112290974\\
1.24	6720.03290229713\\
1.25	6657.36628551498\\
1.26	6594.69966873282\\
1.27	6533.02134193255\\
1.28	6473.30400917264\\
1.29	6416.48944846412\\
1.3	6363.47365936874\\
1.31	6315.09273255063\\
1.32	6272.10966412708\\
1.33	6235.20232276397\\
1.34	6204.95275928197\\
1.35	6181.8380273674\\
1.36	6166.22266015063\\
1.37	6158.35292130084\\
1.38	6158.35292130084\\
1.39	6166.22266015063\\
1.4	6181.8380273674\\
1.41	6204.95275928197\\
1.42	6235.20232276397\\
1.43	6272.10966412708\\
1.44	6315.09273255063\\
1.45	6363.47365936874\\
1.46	6416.48944846412\\
1.47	6473.30400917264\\
1.48	6533.02134193255\\
1.49	6594.69966873282\\
1.5	6657.36628551498\\
1.51	6688.69959390605\\
1.52	6719.53875730619\\
1.53	6749.39742368615\\
1.54	6777.8047040404\\
1.55	6804.31259858809\\
1.56	6828.50306199715\\
1.57	6849.99459620892\\
1.58	6868.44826689048\\
1.59	6883.57304863148\\
1.6	6895.13041458876\\
1.61	6902.93809819715\\
1.62	6906.87296762204\\
1.63	6906.87296762204\\
1.64	6902.93809819715\\
1.65	6895.13041458876\\
1.66	6883.57304863148\\
1.67	6868.44826689048\\
1.68	6849.99459620892\\
1.69	6828.50306199715\\
1.7	6804.31259858809\\
1.71	6777.80470404041\\
1.72	6749.39742368615\\
1.73	6719.53875730619\\
1.74	6688.69959390605\\
1.75	6657.36628551498\\
1.76	6626.0329771239\\
1.77	6595.19381372376\\
1.78	6565.33514734381\\
1.79	6536.92786698955\\
1.8	6510.41997244186\\
1.81	6486.2295090328\\
1.82	6464.73797482103\\
1.83	6446.28430413947\\
1.84	6431.15952239847\\
1.85	6419.60215644119\\
1.86	6411.7944728328\\
1.87	6407.85960340791\\
1.88	6407.85960340791\\
1.89	6411.7944728328\\
1.9	6419.60215644119\\
1.91	6431.15952239847\\
1.92	6446.28430413947\\
1.93	6464.73797482103\\
1.94	6486.2295090328\\
1.95	6510.41997244186\\
1.96	6536.92786698955\\
1.97	6565.33514734381\\
1.98	6595.19381372376\\
1.99	6626.0329771239\\
2	6657.36628551498\\
};
\addlegendentry{$\omega{}_\text{2}$}

\addplot [color=mycolor3, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
0	6657.36628551498\\
0.01	6908.03275264358\\
0.02	7154.74605984469\\
0.03	7393.61539088433\\
0.04	7620.87363371841\\
0.05	7832.93679009992\\
0.06	8026.46049737235\\
0.07	8198.39277106655\\
0.08	8346.02213651901\\
0.09	8467.02039044701\\
0.1	8559.47931810528\\
0.11	8621.94078697235\\
0.12	8653.41974237152\\
0.13	8653.41974237152\\
0.14	8621.94078697235\\
0.15	8559.47931810528\\
0.16	8467.02039044701\\
0.17	8346.02213651901\\
0.18	8198.39277106655\\
0.19	8026.46049737235\\
0.2	7832.93679009992\\
0.21	7620.87363371841\\
0.22	7393.61539088433\\
0.23	7154.74605984469\\
0.24	6908.03275264358\\
0.25	6657.36628551498\\
0.26	6406.69981838637\\
0.27	6159.98651118527\\
0.28	5921.11718014562\\
0.29	5693.85893731155\\
0.3	5481.79578093003\\
0.31	5288.2720736576\\
0.32	5116.3397999634\\
0.33	4968.71043451095\\
0.34	4847.71218058294\\
0.35	4755.25325292467\\
0.36	4692.7917840576\\
0.37	4661.31282865843\\
0.38	4661.31282865843\\
0.39	4692.7917840576\\
0.4	4755.25325292467\\
0.41	4847.71218058294\\
0.42	4968.71043451094\\
0.43	5116.3397999634\\
0.44	5288.2720736576\\
0.45	5481.79578093003\\
0.46	5693.85893731155\\
0.47	5921.11718014562\\
0.48	6159.98651118527\\
0.49	6406.69981838637\\
0.5	6657.36628551498\\
0.51	6688.69959390605\\
0.52	6719.53875730619\\
0.53	6749.39742368615\\
0.54	6777.80470404041\\
0.55	6804.31259858809\\
0.56	6828.50306199715\\
0.57	6849.99459620892\\
0.58	6868.44826689048\\
0.59	6883.57304863148\\
0.6	6895.13041458876\\
0.61	6902.93809819715\\
0.62	6906.87296762204\\
0.63	6906.87296762204\\
0.64	6902.93809819715\\
0.65	6895.13041458876\\
0.66	6883.57304863148\\
0.67	6868.44826689048\\
0.68	6849.99459620892\\
0.69	6828.50306199715\\
0.7	6804.31259858809\\
0.71	6777.80470404041\\
0.72	6749.39742368615\\
0.73	6719.53875730619\\
0.74	6688.69959390605\\
0.75	6657.36628551498\\
0.76	6626.0329771239\\
0.77	6595.19381372376\\
0.78	6565.33514734381\\
0.79	6536.92786698955\\
0.8	6510.41997244186\\
0.81	6486.2295090328\\
0.82	6464.73797482103\\
0.83	6446.28430413947\\
0.84	6431.15952239847\\
0.85	6419.60215644119\\
0.86	6411.7944728328\\
0.87	6407.85960340791\\
0.88	6407.85960340791\\
0.89	6411.7944728328\\
0.9	6419.60215644119\\
0.91	6431.15952239847\\
0.92	6446.28430413947\\
0.93	6464.73797482103\\
0.94	6486.2295090328\\
0.95	6510.41997244186\\
0.96	6536.92786698955\\
0.97	6565.33514734381\\
0.98	6595.19381372376\\
0.99	6626.0329771239\\
1	6657.36628551498\\
1.01	6688.69959390605\\
1.02	6719.53875730619\\
1.03	6749.39742368614\\
1.04	6777.8047040404\\
1.05	6804.31259858809\\
1.06	6828.50306199715\\
1.07	6849.99459620892\\
1.08	6868.44826689048\\
1.09	6883.57304863148\\
1.1	6895.13041458876\\
1.11	6902.93809819715\\
1.12	6906.87296762204\\
1.13	6906.87296762204\\
1.14	6902.93809819715\\
1.15	6895.13041458876\\
1.16	6883.57304863148\\
1.17	6868.44826689048\\
1.18	6849.99459620892\\
1.19	6828.50306199715\\
1.2	6804.31259858809\\
1.21	6777.80470404041\\
1.22	6749.39742368615\\
1.23	6719.53875730619\\
1.24	6688.69959390605\\
1.25	6657.36628551498\\
1.26	6626.0329771239\\
1.27	6595.19381372376\\
1.28	6565.33514734381\\
1.29	6536.92786698955\\
1.3	6510.41997244186\\
1.31	6486.2295090328\\
1.32	6464.73797482103\\
1.33	6446.28430413947\\
1.34	6431.15952239847\\
1.35	6419.60215644119\\
1.36	6411.7944728328\\
1.37	6407.85960340791\\
1.38	6407.85960340791\\
1.39	6411.7944728328\\
1.4	6419.60215644119\\
1.41	6431.15952239847\\
1.42	6446.28430413947\\
1.43	6464.73797482103\\
1.44	6486.2295090328\\
1.45	6510.41997244186\\
1.46	6536.92786698955\\
1.47	6565.33514734381\\
1.48	6595.19381372376\\
1.49	6626.0329771239\\
1.5	6657.36628551498\\
1.51	6720.03290229713\\
1.52	6781.7112290974\\
1.53	6841.42856185731\\
1.54	6898.24312256583\\
1.55	6951.25891166121\\
1.56	6999.63983847932\\
1.57	7042.62290690287\\
1.58	7079.53024826598\\
1.59	7109.77981174799\\
1.6	7132.89454366255\\
1.61	7148.50991087932\\
1.62	7156.37964972911\\
1.63	7156.37964972911\\
1.64	7148.50991087932\\
1.65	7132.89454366255\\
1.66	7109.77981174799\\
1.67	7079.53024826598\\
1.68	7042.62290690287\\
1.69	6999.63983847932\\
1.7	6951.25891166121\\
1.71	6898.24312256583\\
1.72	6841.42856185732\\
1.73	6781.7112290974\\
1.74	6720.03290229713\\
1.75	6657.36628551498\\
1.76	6594.69966873282\\
1.77	6533.02134193255\\
1.78	6473.30400917264\\
1.79	6416.48944846412\\
1.8	6363.47365936874\\
1.81	6315.09273255063\\
1.82	6272.10966412708\\
1.83	6235.20232276397\\
1.84	6204.95275928197\\
1.85	6181.8380273674\\
1.86	6166.22266015063\\
1.87	6158.35292130084\\
1.88	6158.35292130084\\
1.89	6166.22266015063\\
1.9	6181.8380273674\\
1.91	6204.95275928197\\
1.92	6235.20232276397\\
1.93	6272.10966412708\\
1.94	6315.09273255063\\
1.95	6363.47365936874\\
1.96	6416.48944846412\\
1.97	6473.30400917264\\
1.98	6533.02134193255\\
1.99	6594.69966873282\\
2	6657.36628551498\\
};
\addlegendentry{$\omega{}_\text{3}$}

\addplot [color=mycolor4, dotted, line width=2.5pt]
  table[row sep=crcr]{%
0	6657.36628551498\\
0.01	6908.03275264358\\
0.02	7154.74605984469\\
0.03	7393.61539088433\\
0.04	7620.87363371841\\
0.05	7832.93679009992\\
0.06	8026.46049737235\\
0.07	8198.39277106655\\
0.08	8346.02213651901\\
0.09	8467.02039044701\\
0.1	8559.47931810528\\
0.11	8621.94078697235\\
0.12	8653.41974237152\\
0.13	8653.41974237152\\
0.14	8621.94078697235\\
0.15	8559.47931810528\\
0.16	8467.02039044701\\
0.17	8346.02213651901\\
0.18	8198.39277106655\\
0.19	8026.46049737235\\
0.2	7832.93679009992\\
0.21	7620.87363371841\\
0.22	7393.61539088433\\
0.23	7154.74605984469\\
0.24	6908.03275264358\\
0.25	6657.36628551498\\
0.26	6406.69981838637\\
0.27	6159.98651118527\\
0.28	5921.11718014562\\
0.29	5693.85893731155\\
0.3	5481.79578093003\\
0.31	5288.2720736576\\
0.32	5116.3397999634\\
0.33	4968.71043451095\\
0.34	4847.71218058294\\
0.35	4755.25325292467\\
0.36	4692.7917840576\\
0.37	4661.31282865843\\
0.38	4661.31282865843\\
0.39	4692.7917840576\\
0.4	4755.25325292467\\
0.41	4847.71218058294\\
0.42	4968.71043451094\\
0.43	5116.3397999634\\
0.44	5288.2720736576\\
0.45	5481.79578093003\\
0.46	5693.85893731155\\
0.47	5921.11718014562\\
0.48	6159.98651118527\\
0.49	6406.69981838637\\
0.5	6657.36628551498\\
0.51	6720.03290229713\\
0.52	6781.7112290974\\
0.53	6841.42856185731\\
0.54	6898.24312256583\\
0.55	6951.25891166121\\
0.56	6999.63983847932\\
0.57	7042.62290690287\\
0.58	7079.53024826598\\
0.59	7109.77981174799\\
0.6	7132.89454366255\\
0.61	7148.50991087932\\
0.62	7156.37964972911\\
0.63	7156.37964972911\\
0.64	7148.50991087932\\
0.65	7132.89454366255\\
0.66	7109.77981174799\\
0.67	7079.53024826598\\
0.68	7042.62290690287\\
0.69	6999.63983847932\\
0.7	6951.25891166121\\
0.71	6898.24312256583\\
0.72	6841.42856185731\\
0.73	6781.7112290974\\
0.74	6720.03290229713\\
0.75	6657.36628551498\\
0.76	6594.69966873282\\
0.77	6533.02134193255\\
0.78	6473.30400917264\\
0.79	6416.48944846412\\
0.8	6363.47365936874\\
0.81	6315.09273255063\\
0.82	6272.10966412708\\
0.83	6235.20232276397\\
0.84	6204.95275928197\\
0.85	6181.8380273674\\
0.86	6166.22266015063\\
0.87	6158.35292130084\\
0.88	6158.35292130084\\
0.89	6166.22266015063\\
0.9	6181.8380273674\\
0.91	6204.95275928197\\
0.92	6235.20232276397\\
0.93	6272.10966412708\\
0.94	6315.09273255063\\
0.95	6363.47365936874\\
0.96	6416.48944846412\\
0.97	6473.30400917264\\
0.98	6533.02134193255\\
0.99	6594.69966873282\\
1	6657.36628551498\\
1.01	6688.69959390605\\
1.02	6719.53875730619\\
1.03	6749.39742368614\\
1.04	6777.8047040404\\
1.05	6804.31259858809\\
1.06	6828.50306199715\\
1.07	6849.99459620892\\
1.08	6868.44826689048\\
1.09	6883.57304863148\\
1.1	6895.13041458876\\
1.11	6902.93809819715\\
1.12	6906.87296762204\\
1.13	6906.87296762204\\
1.14	6902.93809819715\\
1.15	6895.13041458876\\
1.16	6883.57304863148\\
1.17	6868.44826689048\\
1.18	6849.99459620892\\
1.19	6828.50306199715\\
1.2	6804.31259858809\\
1.21	6777.80470404041\\
1.22	6749.39742368615\\
1.23	6719.53875730619\\
1.24	6688.69959390605\\
1.25	6657.36628551498\\
1.26	6626.0329771239\\
1.27	6595.19381372376\\
1.28	6565.33514734381\\
1.29	6536.92786698955\\
1.3	6510.41997244186\\
1.31	6486.2295090328\\
1.32	6464.73797482103\\
1.33	6446.28430413947\\
1.34	6431.15952239847\\
1.35	6419.60215644119\\
1.36	6411.7944728328\\
1.37	6407.85960340791\\
1.38	6407.85960340791\\
1.39	6411.7944728328\\
1.4	6419.60215644119\\
1.41	6431.15952239847\\
1.42	6446.28430413947\\
1.43	6464.73797482103\\
1.44	6486.2295090328\\
1.45	6510.41997244186\\
1.46	6536.92786698955\\
1.47	6565.33514734381\\
1.48	6595.19381372376\\
1.49	6626.0329771239\\
1.5	6657.36628551498\\
1.51	6688.69959390605\\
1.52	6719.53875730619\\
1.53	6749.39742368615\\
1.54	6777.8047040404\\
1.55	6804.31259858809\\
1.56	6828.50306199715\\
1.57	6849.99459620892\\
1.58	6868.44826689048\\
1.59	6883.57304863148\\
1.6	6895.13041458876\\
1.61	6902.93809819715\\
1.62	6906.87296762204\\
1.63	6906.87296762204\\
1.64	6902.93809819715\\
1.65	6895.13041458876\\
1.66	6883.57304863148\\
1.67	6868.44826689048\\
1.68	6849.99459620892\\
1.69	6828.50306199715\\
1.7	6804.31259858809\\
1.71	6777.80470404041\\
1.72	6749.39742368615\\
1.73	6719.53875730619\\
1.74	6688.69959390605\\
1.75	6657.36628551498\\
1.76	6626.0329771239\\
1.77	6595.19381372376\\
1.78	6565.33514734381\\
1.79	6536.92786698955\\
1.8	6510.41997244186\\
1.81	6486.2295090328\\
1.82	6464.73797482103\\
1.83	6446.28430413947\\
1.84	6431.15952239847\\
1.85	6419.60215644119\\
1.86	6411.7944728328\\
1.87	6407.85960340791\\
1.88	6407.85960340791\\
1.89	6411.7944728328\\
1.9	6419.60215644119\\
1.91	6431.15952239847\\
1.92	6446.28430413947\\
1.93	6464.73797482103\\
1.94	6486.2295090328\\
1.95	6510.41997244186\\
1.96	6536.92786698955\\
1.97	6565.33514734381\\
1.98	6595.19381372376\\
1.99	6626.0329771239\\
2	6657.36628551498\\
};
\addlegendentry{$\omega{}_\text{4}$}

\end{axis}
\end{tikzpicture}%

==> MatlabPlots/rlocus_z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.983\fwidth,
height=0.429\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=-120,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Real Axis},
ymin=-10,
ymax=10,
xtick distance = 20,
ylabel style={font=\color{white!15!black}},
ylabel={Imaginary Axis},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
-0.000222432306564187	0.00977254604520094\\
-0.000299957209775471	0.0113474749827355\\
-0.000404502257573487	0.0131758052602596\\
-0.000545485073180959	0.0152980749627436\\
-0.000735605833820939	0.0177611746784343\\
-0.000991991524070654	0.0206192670938627\\
-0.00133773914598444	0.0239347952802816\\
-0.00180399705692055	0.0277795599322287\\
-0.00243277221145309	0.032235823024974\\
-0.00328071671169012	0.0373973574013315\\
-0.0044242357208202	0.0433702992917867\\
-0.00596637861420651	0.0502735583734258\\
-0.00804613731705268	0.0582383723063622\\
-0.0108509952408765	0.0674063170851594\\
-0.0146338678249104	0.0779246276966144\\
-0.0197359799955228	0.0899369158953206\\
-0.0266177765395178	0.103566055791536\\
-0.0359007139836078	0.118883686929488\\
-0.0484238157515404	0.135856528297485\\
-0.06532029919231	0.154251462089328\\
-0.088121568950451	0.173464199232128\\
-0.11889866336197	0.192196812713311\\
-0.160455218281968	0.207804225483806\\
-0.216591774664579	0.214783224083\\
-0.292469779283083	0.200253253633891\\
-0.395116565897016	0.11669915791974\\
-0.429151739598592	0.0136292824079411\\
-0.429584593497246	2.61440663183773e-09\\
-0.416374326870744	0\\
-0.297824028253611	0\\
-0.262448761193843	0\\
-0.245603062727404	0\\
-0.235709439299657	0\\
-0.229358685139474	0\\
-0.225078965667807	0\\
-0.222107660980353	0\\
-0.220004228348388	0\\
-0.218495372412556	0\\
-0.217403013772424	0\\
-0.216607003893475	0\\
-0.216024219651327	0\\
-0.216011908382674	0\\
-0.216010257992348	0\\
-0.216008610949935	0\\
-0.215596093266154	0\\
-0.215280802520278	0\\
-0.215048187558909	0\\
-0.214876340381688	0\\
-0.214749261584529	0\\
-0.214655220410441	0\\
-0.214585590609592	0\\
-0.214534015050198	0\\
-0.214495801288445	0\\
-0.214467481519409	0\\
-0.214446490704358	0\\
-0.214430930312678	0\\
-0.214386421195942	0\\
-0.214386309667382	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
-0.000222432306564187	-0.00977254604520094\\
-0.000299957209775471	-0.0113474749827355\\
-0.000404502257573487	-0.0131758052602596\\
-0.000545485073180959	-0.0152980749627436\\
-0.000735605833820939	-0.0177611746784343\\
-0.000991991524070654	-0.0206192670938627\\
-0.00133773914598444	-0.0239347952802816\\
-0.00180399705692055	-0.0277795599322287\\
-0.00243277221145309	-0.032235823024974\\
-0.00328071671169012	-0.0373973574013315\\
-0.0044242357208202	-0.0433702992917867\\
-0.00596637861420651	-0.0502735583734258\\
-0.00804613731705268	-0.0582383723063622\\
-0.0108509952408765	-0.0674063170851594\\
-0.0146338678249104	-0.0779246276966144\\
-0.0197359799955228	-0.0899369158953206\\
-0.0266177765395178	-0.103566055791536\\
-0.0359007139836078	-0.118883686929488\\
-0.0484238157515404	-0.135856528297485\\
-0.06532029919231	-0.154251462089328\\
-0.088121568950451	-0.173464199232128\\
-0.11889866336197	-0.192196812713311\\
-0.160455218281968	-0.207804225483806\\
-0.216591774664579	-0.214783224083\\
-0.292469779283083	-0.200253253633891\\
-0.395116565897016	-0.11669915791974\\
-0.429151739598592	-0.0136292824079411\\
-0.429584593497246	-2.61440663183773e-09\\
-0.443660581211778	0\\
-0.770441714541342	0\\
-1.18294605622515	0\\
-1.71243511734859	0\\
-2.42126658912883	0\\
-3.38457757144895	0\\
-4.7070589519726	0\\
-6.54214058332045	0\\
-9.12573251503318	0\\
-12.8466539100651	0\\
-18.4268364794082	0\\
-27.579691206925	0\\
-51.7875969397761	0\\
-55.2229947256815	0\\
-57.0333936730838	-1.10150595466718e-06\\
-57.033394496605	-1.81039806967226\\
-57.0336007554469	-33.2446470470465\\
-57.0337584008199	-51.3099013359675\\
-57.0338747083005	-68.5023719187381\\
-57.0339606318891	-86.4312648839143\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-114.28279760416	0\\
-114.282352739547	0\\
-114.28219768974	0\\
-114.281988599645	0\\
-114.281706634014	0\\
-114.281326392492	0\\
-114.280813621112	0\\
-114.280122125868	0\\
-114.279189610046	0\\
-114.277932059737	0\\
-114.276236170737	0\\
-114.273949132718	0\\
-114.270864846931	0\\
-114.266705329526	0\\
-114.261095613678	0\\
-114.25352986851	0\\
-114.243325644169	0\\
-114.229562051081	0\\
-114.210996176193	0\\
-114.185949972657	0\\
-114.152157005775	0\\
-114.106554466259	0\\
-114.045000277436	0\\
-113.961887167596	0\\
-113.849614054831	0\\
-113.697858045594	0\\
-113.492564472366	0\\
-113.424494124963	0\\
-113.423628417165	0\\
-113.422762696077	0\\
-113.214531861365	0\\
-112.837402786741	0\\
-112.324759424084	0\\
-111.625821575731	0\\
-110.668861347571	0\\
-109.35065968652	0\\
-107.518549359859	0\\
-104.937060860778	0\\
-101.217648321682	0\\
-95.6385581109793	0\\
-86.4864993933414	0\\
-62.2791764447325	0\\
-58.8437909700958	0\\
-57.0333936730838	1.10150595466718e-06\\
-57.033394496605	1.81039806967226\\
-57.0336007554469	33.2446470470465\\
-57.0337584008199	51.3099013359675\\
-57.0338747083005	68.5023719187381\\
-57.0339606318891	86.4312648839143\\
-57.0340241712877	105.906991810614\\
};

\addplot [color=mycolor4, draw=none, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-0.214386309667382	0\\
};

\addplot [color=mycolor5, draw=none, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0\\
};

\addplot [color=mycolor6, draw=none, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0\\
};

\addplot [color=mycolor7, draw=none, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
-114.28279760416	0\\
};

\addplot [color=black, dotted, line width=0.3pt]
  table[row sep=crcr]{%
0	-10\\
0	10\\
};

\addplot [color=black, dotted, line width=0.3pt]
  table[row sep=crcr]{%
-120	0\\
20	0\\
};

\draw[->] (axis cs:0, -0.5) -- (axis cs:0, -1.8);
\end{axis}

\begin{axis}[%
width=0.317\fwidth,
height=0.136\fwidth,
at={(0.659\fwidth,0.035\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=0.2,
ymin=-0.3,
ymax=0.3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
-0.000222432306564187	0.00977254604520094\\
-0.000299957209775471	0.0113474749827355\\
-0.000404502257573487	0.0131758052602596\\
-0.000545485073180959	0.0152980749627436\\
-0.000735605833820939	0.0177611746784343\\
-0.000991991524070654	0.0206192670938627\\
-0.00133773914598444	0.0239347952802816\\
-0.00180399705692055	0.0277795599322287\\
-0.00243277221145309	0.032235823024974\\
-0.00328071671169012	0.0373973574013315\\
-0.0044242357208202	0.0433702992917867\\
-0.00596637861420651	0.0502735583734258\\
-0.00804613731705268	0.0582383723063622\\
-0.0108509952408765	0.0674063170851594\\
-0.0146338678249104	0.0779246276966144\\
-0.0197359799955228	0.0899369158953206\\
-0.0266177765395178	0.103566055791536\\
-0.0359007139836078	0.118883686929488\\
-0.0484238157515404	0.135856528297485\\
-0.06532029919231	0.154251462089328\\
-0.088121568950451	0.173464199232128\\
-0.11889866336197	0.192196812713311\\
-0.160455218281968	0.207804225483806\\
-0.216591774664579	0.214783224083\\
-0.292469779283083	0.200253253633891\\
-0.395116565897016	0.11669915791974\\
-0.429151739598592	0.0136292824079411\\
-0.429584593497246	2.61440663183773e-09\\
-0.416374326870744	0\\
-0.297824028253611	0\\
-0.262448761193843	0\\
-0.245603062727404	0\\
-0.235709439299657	0\\
-0.229358685139474	0\\
-0.225078965667807	0\\
-0.222107660980353	0\\
-0.220004228348388	0\\
-0.218495372412556	0\\
-0.217403013772424	0\\
-0.216607003893475	0\\
-0.216024219651327	0\\
-0.216011908382674	0\\
-0.216010257992348	0\\
-0.216008610949935	0\\
-0.215596093266154	0\\
-0.215280802520278	0\\
-0.215048187558909	0\\
-0.214876340381688	0\\
-0.214749261584529	0\\
-0.214655220410441	0\\
-0.214585590609592	0\\
-0.214534015050198	0\\
-0.214495801288445	0\\
-0.214467481519409	0\\
-0.214446490704358	0\\
-0.214430930312678	0\\
-0.214386421195942	0\\
-0.214386309667382	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
-0.000222432306564187	-0.00977254604520094\\
-0.000299957209775471	-0.0113474749827355\\
-0.000404502257573487	-0.0131758052602596\\
-0.000545485073180959	-0.0152980749627436\\
-0.000735605833820939	-0.0177611746784343\\
-0.000991991524070654	-0.0206192670938627\\
-0.00133773914598444	-0.0239347952802816\\
-0.00180399705692055	-0.0277795599322287\\
-0.00243277221145309	-0.032235823024974\\
-0.00328071671169012	-0.0373973574013315\\
-0.0044242357208202	-0.0433702992917867\\
-0.00596637861420651	-0.0502735583734258\\
-0.00804613731705268	-0.0582383723063622\\
-0.0108509952408765	-0.0674063170851594\\
-0.0146338678249104	-0.0779246276966144\\
-0.0197359799955228	-0.0899369158953206\\
-0.0266177765395178	-0.103566055791536\\
-0.0359007139836078	-0.118883686929488\\
-0.0484238157515404	-0.135856528297485\\
-0.06532029919231	-0.154251462089328\\
-0.088121568950451	-0.173464199232128\\
-0.11889866336197	-0.192196812713311\\
-0.160455218281968	-0.207804225483806\\
-0.216591774664579	-0.214783224083\\
-0.292469779283083	-0.200253253633891\\
-0.395116565897016	-0.11669915791974\\
-0.429151739598592	-0.0136292824079411\\
-0.429584593497246	-2.61440663183773e-09\\
-0.443660581211778	0\\
-0.770441714541342	0\\
-1.18294605622515	0\\
-1.71243511734859	0\\
-2.42126658912883	0\\
-3.38457757144895	0\\
-4.7070589519726	0\\
-6.54214058332045	0\\
-9.12573251503318	0\\
-12.8466539100651	0\\
-18.4268364794082	0\\
-27.579691206925	0\\
-51.7875969397761	0\\
-55.2229947256815	0\\
-57.0333936730838	-1.10150595466718e-06\\
-57.033394496605	-1.81039806967226\\
-57.0336007554469	-33.2446470470465\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-114.28279760416	0\\
-114.282352739547	0\\
-114.28219768974	0\\
-114.281988599645	0\\
-114.281706634014	0\\
-114.281326392492	0\\
-114.280813621112	0\\
-114.280122125868	0\\
-114.279189610046	0\\
-114.277932059737	0\\
-114.276236170737	0\\
-114.273949132718	0\\
-114.270864846931	0\\
-114.266705329526	0\\
-114.261095613678	0\\
-114.25352986851	0\\
-114.243325644169	0\\
-114.229562051081	0\\
-114.210996176193	0\\
-114.185949972657	0\\
-114.152157005775	0\\
-114.106554466259	0\\
-114.045000277436	0\\
-113.961887167596	0\\
-113.849614054831	0\\
-113.697858045594	0\\
-113.492564472366	0\\
-113.424494124963	0\\
-113.423628417165	0\\
-113.422762696077	0\\
-113.214531861365	0\\
-112.837402786741	0\\
-112.324759424084	0\\
-111.625821575731	0\\
-110.668861347571	0\\
-109.35065968652	0\\
-107.518549359859	0\\
-104.937060860778	0\\
-101.217648321682	0\\
-95.6385581109793	0\\
-86.4864993933414	0\\
-62.2791764447325	0\\
-58.8437909700958	0\\
-57.0333936730838	1.10150595466718e-06\\
-57.033394496605	1.81039806967226\\
-57.0336007554469	33.2446470470465\\
};

\addplot [color=mycolor4, draw=none, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-0.214386309667382	0\\
};

\addplot [color=mycolor5, draw=none, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0\\
};

\addplot [color=mycolor6, draw=none, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0\\
};

\addplot [color=mycolor7, draw=none, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
-114.28279760416	0\\
};

\end{axis}

\begin{axis}[%
width=1.268\fwidth,
height=0.544\fwidth,
at={(-0.165\fwidth,-0.074\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[draw=black] (axis cs:0.785416666666667,0.510922330097087) rectangle (axis cs:0.7994375,0.547330097087379);
\end{axis}
\end{tikzpicture}%
